Loop conditions with strongly connected graphs

We prove that the existence of a term $s$ satisfying $s(r,a,r,e) = s(a,r,e,a)$ in a general algebraic structure is equivalent to an existence of a term $t$ satisfying $t(x,x,y,y,z,z)=t(y,z,z,x,x,y)$. As a consequence of a general version of this theorem and previous results we get that each strongly connected digraph of algebraic length one, which is compatible with an operation $t$ satisfying an identity of the from $t(\ldots)=t(\ldots)$, has a loop.

==> CCLW.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CCLW.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.79114183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44910471)%
    \put(0.70840826,0.1836304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CCLW.pdf}}%
    \put(0.23630953,0.43505783){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(0,1)$}}}%
    \put(0.23630953,0.30161768){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(1,0)$}}}%
    \put(0.41001118,0.31293871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2)$}}}%
    \put(0.34158464,0.06448937){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(2,3)$}}}%
    \put(0.13197018,0.06448937){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(3,4)$}}}%
    \put(0.0658831,0.31481022){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(4,0)$}}}%
    \put(0.16109402,0.26278286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4)$}}}%
    \put(0.18405273,0.18599609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,3)$}}}%
    \put(0.28724075,0.18625641){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(3,2)$}}}%
    \put(0.31058929,0.26278286){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(2,1)$}}}%
    \put(0.23572809,0.00482494){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\CCLW(2,0,5)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CCLW.pdf}}%
    \put(0.75995634,0.43432692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(0,1)$}}}%
    \put(0.75995634,0.30245096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(1,0)$}}}%
    \put(0.93412593,0.31407931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2)$}}}%
    \put(0.86523151,0.06375846){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(2,3)$}}}%
    \put(0.65561699,0.06375846){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(3,4)$}}}%
    \put(0.58625458,0.3131435){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(4,0)$}}}%
    \put(0.68474077,0.26408402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4)$}}}%
    \put(0.81214923,0.18412672){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(3,2)$}}}%
    \put(0.8342361,0.26408402){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(2,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CCLW.pdf}}%
    \put(0.61339218,0.17042081){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(4,4)$}}}%
    \put(0.67655726,0.37722794){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(0,0)$}}}%
    \put(0.76416743,0.06374201){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(3,3)$}}}%
    \put(0.91400658,0.18586119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2)$}}}%
    \put(0.83820858,0.38190685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,1)$}}}%
    \put(0.76243772,0.00482494){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\CCLW(2,1,5)$}}}%
  \end{picture}%
\endgroup%


==> DCP-2-5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DCP-2-5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.61394606bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.507737)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DCP-2-5.pdf}}%
    \put(0.07400671,0.27175701){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0.40707049,0.03227868){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_0=B_0$}}}%
    \put(0.44040848,0.43340486){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_1$}}}%
    \put(0.6559389,0.46932658){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_2$}}}%
    \put(0.84771601,0.24182222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_3$}}}%
    \put(0.67868931,0.01192303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_4$}}}%
  \end{picture}%
\endgroup%

